Deceptive Labeling: Hypergames on Graphs for Stealthy Deception

With the increasing sophistication of attacks on cyber-physical systems, deception has emerged as an effective tool to improve system security and safety by obfuscating the attacker's perception. In this paper, we present a solution to the deceptive game in which a control agent is to satisfy a Boolean objective specified by a co-safe temporal logic formula in the presence of an adversary. The agent intentionally introduces asymmetric information to create payoff misperception, which manifests as the misperception of the labeling function in the game model. Thus, the adversary is unable to accurately determine which logical formula is satisfied by a given outcome of the game. We introduce a model called hypergame on graph to capture the asymmetrical information with one-sided payoff misperception. Based on this model, we present the solution of such a hypergame and use the solution to synthesize stealthy deceptive strategies. Specifically, deceptive sure winning and deceptive almost-sure winning strategies are developed by reducing the hypergame to a two-player game and one-player stochastic game with reachability objectives. A running example is introduced to demonstrate the game model and the solution concept used for strategy synthesis.

==> fig/dfa_simple.tex <==
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                            semithick, scale=0.5, transform shape,  square/.style={regular polygon,regular polygon sides=4}]
        %\tikzstyle{every state}=[fill=red,draw=none,text=white]
        %\tikzstyle{every state}=[fill=black!10!white]
        \tikzstyle{every state}=[fill=white]
        \node[initial, state]   (0)                      {$0$};
        \node[accepting,state]           (1) [right   of=0]   {$1$};
        \path[->]   (0) edge node    {A}   (1)
                    (0) edge [loop above] node {$\emptyset$} (0)
                    (1) edge [loop right] node {$\emptyset$} (1);
    \end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> fig/one-player-sg.tex <==
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,           semithick, scale=0.65, transform shape,  square/.style={rectangle}]

        %\tikzstyle{every state}=[fill=red,draw=none,text=white]
        %\tikzstyle{every ellipse,draw}=[fill=black!10!white]
        \tikzstyle{every state}=[fill=white]
        \node[initial, ellipse,draw]   (000)                      {$0,0,0$};
        \node[square,draw]           (100) [right   of=000]   {$1,0,0 $};
        \node[ellipse,draw] (201) [right of =100] {$2,0,1 $};
        \node[square,draw] (101) [right of =201] {$1,0,1 $};
                \node[ellipse,draw] (001) [right of =101] {$0,0,1 $};
        \node[square, draw] (401) [below of=101] {$4,0,1$};
                \node[ellipse, draw] (301) [left  of=401] {$3,0,1$};
        \node[ellipse, draw,fill=blue!10] (511) [right of=401] {$5,1,1$};
                \node[square, draw] (411) [below of=511] {$4,1,1$};
        \node[ellipse, draw,fill=blue!10] (611) [right of=511] {$6,1,1$};
        \node[square, draw,fill=blue!10] (711) [below of=611] {$7,1,1$};
                       \node[ellipse, draw ] (311) [below of=411] {$3,1,1$};
%%% upper part
        \node[square, draw] (400) [ below  of=000] {$4,0,0$};
        \node[ellipse,draw] (300) [right of=400] {$3,0,0$};
%%%
        \node[ellipse,draw,fill=blue!10] (510) [below of=400, node distance =4cm] {$5,1,0$};
        \node[square, draw] (410) [right of=510] {$4,1,0$};

        \node[ellipse,draw] (310) [right of=410] {$3,1,0$};
         \node[ellipse,draw] (211) [right of=310] {$2,1,1$};
        \node[ellipse,draw, fill=blue!10] (610) [below right of=510] {$6,1,0$};
                \node[square, draw,fill=blue!10] (710) [ right of=610] {$7,1,0$};
        \path[->]   (000) edge node    {}   (100)
                    (100) edge [bend left, draw=magenta, dash dot] node {} (000)
                    %(100) edge [dashed, draw=red] node {} (201)         
                   (201) edge node {} (101)
              (101) edge [bend left, draw=magenta, dash dot] node {} (201)

                (101) edge node {} (001)  
                (101) edge [draw=magenta, dash dot]  node {} (401)
                (401) edge [draw=magenta, dash dot]   node {} (511)
                (511) edge   node {} (611)
                (611) edge   node {} (711)
                (511) edge   node {} (411)
                (411) edge [bend left,draw=magenta, dash dot]   node {} (511)
                (611) edge [bend left]  node {} (511)
                (411) edge [draw=magenta, dash dot]   node {} (311)
                (311) edge [bend left]   node {} (411)
                (311) edge  node {} (211)
                (711) edge [bend left]  node {} (611)
                (401) edge  [draw=magenta, dash dot] node {} (301)
                (301) edge  [ bend left]   node {} (401)

                (301) edge   node {} (201)
                (201) edge [bend left]    node {} (301)


                (001) edge [bend left] node {} (101)
%%% part1

                    (100) edge [ draw=magenta, dash dot]  node {} (400)
                    
                 %   (400) edge [dashed, draw=red] node {} (300)
                  %  (300) edge [dashed, draw=red, bend left]  node {} (400)
                    (300) edge node {} (201)
                   %% 
                   (400) edge  node {} (510)
                    (510) edge  node {} (410)
                    (410) edge [bend left]  node {} (510)
                    %(410) edge [dashed, draw=red] node {} (310)
                    %(310) edge [dashed, draw=red, bend left] node {} (410)
                    (310) edge node {} (211)
                    (510) edge  node {} (610)
                    (610) edge [bend left]  node {} (510)
                    (610) edge  node {} (710)
                    (710) edge [bend left]  node {} (610);
    \end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> fig/simple-game.tex <==
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                            semithick, scale=0.5, transform shape,  square/.style={regular polygon,regular polygon sides=4}]
        %\tikzstyle{every state}=[fill=red,draw=none,text=white]
        %\tikzstyle{every state}=[fill=black!10!white]
        \tikzstyle{every state}=[fill=white]
        \node[initial, state]   (0)                      {$0$};
        \node[square,draw]           (1) [right   of=0]   {$1$};
        \node[state, fill=red!10] (2) [right of =1] {$2$};
        \node[state, fill=red!10] (3) [below right of=2] {$3$};
        \node[square,draw] (4) [above of=3] {$4$};
        \node[state, fill=blue!10] (5) [ right of =4] {$5$};
        \node[state, fill=blue!10] (6) [right of=5] {$6$};
        \node[square, draw,, fill=blue!10] (7) [right of=6] {$7$};
        \path[->]   (0) edge node    {}   (1)
                    (1) edge [bend left] node {} (0)
                    (1) edge node {} (2)
                    (1) edge [bend left] node {} (4)
                    (2) edge [bend left] node {} (1)
                    (3) edge  node {} (2)
                    (3) edge  node {} (4)
                    (4) edge [bend left] node {} (3)
                     (4) edge  node {} (5)
                    (5) edge [bend left] node {} (4)
                     (5) edge  node {} (6)
                    (6) edge [bend left] node {} (5)
                     (6) edge  node {} (7)
                    (7) edge [bend left] node {} (6)
                      (7) edge  [bend right] node {} (5);
                     % \node [container,fit=(3) (4), fill=red, opacity=0.05]
                    %       (container) {};
                    %       \node (label) [below of= container] {P2's perceived goal states};
    \end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> fig/simple_hypergame.tex <==
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,           semithick, scale=0.65, transform shape,  square/.style={rectangle}]

        %\tikzstyle{every state}=[fill=red,draw=none,text=white]
        %\tikzstyle{every ellipse,draw}=[fill=black!10!white]
        \tikzstyle{every state}=[fill=white]
        \node[initial, ellipse,draw]   (000)                      {$0,0,0$};
        \node[square,draw]           (100) [right   of=000]   {$1,0,0 $};
        \node[ellipse,draw] (201) [right of =100] {$2,0,1 $};
        \node[square,draw] (101) [right of =201] {$1,0,1 $};
                \node[ellipse,draw] (001) [right of =101] {$0,0,1 $};
%%% upper part
        \node[square, draw] (400) [below of=100] {$4,0,0$};
        \node[ellipse,draw] (300) [right of=400] {$3,0,0$};
%%%
        \node[ellipse,draw,fill=blue!10] (510) [below of=400] {$5,1,0$};
        \node[square, draw] (410) [right of=510] {$4,1,0$};
        \node[ellipse,draw] (310) [right of=410] {$3,1,0$};
         \node[ellipse,draw] (211) [right of=310] {$2,1,1$};
        \node[ellipse,draw, fill=blue!10] (610) [below right of=510] {$6,1,0$};
                \node[square, draw,fill=blue!10] (710) [ right of=610] {$7,1,0$};
        \path[->]   (000) edge node    {}   (100)
                    (100) edge [bend left] node {} (000)
                    (100) edge node {} (201)          (201) edge node {} (101)
                              (101) edge [  bend left] node {} (201)
                (101) edge node {} (001)          (001) edge [bend left] node {} (101)
%%% part1

                    (100) edge  node {} (400)
                    
                    (400) edge  node {} (300)
                    (300) edge [bend left]  node {} (400)
                    (300) edge node {} (201)
                   %% 
                   (400) edge  node {} (510)
                    (510) edge  node {} (410)
                    (410) edge [ bend left]  node {} (510)
                    (410) edge node {} (310)
                    (310) edge node {} (211)
                    (510) edge  node {} (610)
                    (610) edge [bend left]  node {} (510)
                    (610) edge  node {} (710)
                    (710) edge [bend left]  node {} (610);
    \end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> fig/simple_hypergame_restrict.tex <==
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,           semithick, scale=0.65, transform shape,  square/.style={rectangle}]

        %\tikzstyle{every state}=[fill=red,draw=none,text=white]
        %\tikzstyle{every ellipse,draw}=[fill=black!10!white]
        \tikzstyle{every state}=[fill=white]
        \node[initial, ellipse,draw]   (000)                      {$0,0,0$};
        \node[square,draw]           (100) [right   of=000]   {$1,0,0 $};
        \node[ellipse,draw] (201) [right of =100] {$2,0,1 $};
        \node[square,draw] (101) [right of =201] {$1,0,1 $};
                \node[ellipse,draw] (001) [right of =101] {$0,0,1 $};
        \node[square, draw] (401) [below of=101] {$4,0,1$};
                \node[ellipse, draw] (301) [left  of=401] {$3,0,1$};
        \node[ellipse, draw,fill=blue!10] (511) [right of=401] {$5,1,1$};
                \node[square, draw] (411) [below of=511] {$4,1,1$};
        \node[ellipse, draw,fill=blue!10] (611) [right of=511] {$6,1,1$};
        \node[square, draw,fill=blue!10] (711) [below of=611] {$7,1,1$};
                       \node[ellipse, draw ] (311) [below of=411] {$3,1,1$};
%%% upper part
        \node[square, draw] (400) [ below  of=000] {$4,0,0$};
        \node[ellipse,draw] (300) [right of=400] {$3,0,0$};
%%%
        \node[ellipse,draw,fill=blue!10] (510) [below of=400, node distance =4cm] {$5,1,0$};
        \node[square, draw] (410) [right of=510] {$4,1,0$};

        \node[ellipse,draw] (310) [right of=410] {$3,1,0$};
         \node[ellipse,draw] (211) [right of=310] {$2,1,1$};
        \node[ellipse,draw, fill=blue!10] (610) [below right of=510] {$6,1,0$};
                \node[square, draw,fill=blue!10] (710) [ right of=610] {$7,1,0$};
        \path[->]   (000) edge node    {}   (100)
                    (100) edge [bend left] node {} (000)
                    (100) edge [dashed, draw=red] node {} (201)         
                   (201) edge node {} (101)
              (101) edge [bend left] node {} (201)

                (101) edge node {} (001)  
                (101) edge   node {} (401)
                (401) edge    node {} (511)
                (511) edge   node {} (611)
                (611) edge   node {} (711)
                (511) edge   node {} (411)
                (411) edge [bend left]   node {} (511)
                (611) edge [bend left]  node {} (511)
                (411) edge    node {} (311)
                (311) edge [bend left]   node {} (411)
                (311) edge  node {} (211)
                (711) edge [bend left]  node {} (611)
                (401) edge   node {} (301)
                (301) edge  [ bend left]   node {} (401)

                (301) edge   node {} (201)
                (201) edge [bend left]    node {} (301)


                (001) edge [bend left] node {} (101)
%%% part1

                    (100) edge  node {} (400)
                    
                    (400) edge [dashed, draw=red] node {} (300)
                    (300) edge [dashed, draw=red, bend left]  node {} (400)
                    (300) edge node {} (201)
                   %% 
                   (400) edge  node {} (510)
                    (510) edge  node {} (410)
                    (410) edge [ bend left]  node {} (510)
                    (410) edge [dashed, draw=red] node {} (310)
                    (310) edge [dashed, draw=red, bend left] node {} (410)
                    (310) edge node {} (211)
                    (510) edge  node {} (610)
                    (610) edge [bend left]  node {} (510)
                    (610) edge  node {} (710)
                    (710) edge [bend left]  node {} (610);
    \end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> fig/simple_hypergame_restrict_combin.tex <==
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.3cm,           semithick, scale=0.5, transform shape,  square/.style={rectangle}]

        %\tikzstyle{every state}=[fill=red,draw=none,text=white]
        %\tikzstyle{every ellipse,draw}=[fill=black!10!white]
        \tikzstyle{every state}=[fill=white]
        \node[initial, ellipse,draw]   (000)                      {$0,0,0$};
        \node[square,draw]           (100) [right   of=000]   {$1,0,0 $};
        \node[ellipse,draw,dashed] (201) [right of =100] {$2,0,1 $};
        \node[square,draw,dashed] (101) [right of =201] {$1,0,1 $};
                \node[ellipse,draw,dashed] (001) [right of =101] {$0,0,1 $};
        \node[square, draw,dashed] (401) [below of=101] {$4,0,1$};
                \node[ellipse, draw,dashed] (301) [left  of=401] {$3,0,1$};
        \node[ellipse, draw,fill=blue!10,dashed] (511) [right of=401] {$5,1,1$};
                \node[square, draw,dashed] (411) [below of=511] {$4,1,1$};
        \node[ellipse, draw,fill=blue!10,dashed] (611) [right of=511] {$6,1,1$};
        \node[square, draw,fill=blue!10,dashed] (711) [below of=611] {$7,1,1$};
                       \node[ellipse, draw,dashed] (311) [below right of=411] {$3,1,1$};
%%% upper part
        \node[square, draw] (400) [ below  of=000] {$4,0,0$};
        \node[ellipse,draw,dashed] (300) [right of=400] {$3,0,0$};
%%%
        \node[ellipse,draw,fill=blue!10] (510) [below of=400] {$5,1,0$};
        \node[square, draw] (410) [right of=510] {$4,1,0$};

        \node[ellipse,draw,dashed] (310) [right of=410] {$3,1,0$};
         \node[ellipse,draw,dashed] (211) [right of=310] {$2,1,1$};
        \node[ellipse,draw, fill=blue!10] (610) [below right of=510] {$6,1,0$};
                \node[square, draw,fill=blue!10] (710) [ right of=610] {$7,1,0$};
        \path[->]   (000) edge node    {}   (100)
                    %(100) edge [bend left, draw=blue!90, dash dot] node {} (000) probabilstic
                     (100) edge [bend left] node {} (000)
                    (100) edge [dashed, draw=red] node {} (201)         
                   (201) edge node {} (101)
              (101) edge [bend left, draw=blue!90, dash dot] node {} (201)

                (101) edge node {} (001)  
                (101) edge [draw=blue!90, dash dot]  node {} (401)
                (401) edge [draw=blue!90, dash dot]   node {} (511)
                (511) edge   node {} (611)
                (611) edge   node {} (711)
                (511) edge   node {} (411)
                (411) edge [bend left,draw=blue!90, dash dot]   node {} (511)
                (611) edge [bend left]  node {} (511)
                (411) edge [draw=blue!90, dash dot]   node {} (311)
                (311) edge [bend left]   node {} (411)
                (311) edge  node {} (211)
                (711) edge [bend left]  node {} (611)
                (401) edge  [draw=blue!90, dash dot] node {} (301)
                (301) edge  [ bend left]   node {} (401)

                (301) edge   node {} (201)
                (201) edge [bend left]    node {} (301)


                (001) edge [bend left] node {} (101)
%%% part1

                    % (100) edge [ draw=blue!90, dash dot]  node {} (400) % probabilstic
                    
                    (100) edge   node {} (400)
                    (400) edge [dashed, draw=red] node {} (300)
                    (300) edge [dashed, draw=red, bend left]  node {} (400)
                    (300) edge node {} (201)
                   %% 
                   (400) edge  node {} (510)
                    (510) edge  node {} (410)
                    (410) edge [ bend left]  node {} (510)
                    (410) edge [dashed, draw=red] node {} (310)
                    (310) edge [dashed, draw=red, bend left] node {} (410)
                    (310) edge node {} (211)
                    (510) edge  node {} (610)
                    (610) edge [bend left]  node {} (510)
                    (610) edge  node {} (710)
                    (710) edge [bend left]  node {} (610);
    \end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> fig/trimmed.tex <==
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,           semithick, scale=0.65, transform shape,  square/.style={rectangle}]

        %\tikzstyle{every state}=[fill=red,draw=none,text=white]
        %\tikzstyle{every ellipse,draw}=[fill=black!10!white]
        \tikzstyle{every state}=[fill=white]
        \node[initial, ellipse,draw]   (000)                      {$0,0,0$};
        \node[square,draw]           (100) [right   of=000]   {$1,0,0 $};
      % \node[ellipse,draw] (201) [right of =100] {$2,0,1 $};
       % \node[square,draw] (101) [right of =201] {$1,0,1 $};
        %        \node[ellipse,draw] (001) [right of =101] {$0,0,1 $};
        %\node[square, draw] (401) [below of=101] {$4,0,1$};
         %       \node[ellipse, draw] (301) [left  of=401] {$3,0,1$};
        %\node[ellipse, draw,fill=blue!10] (511) [right of=401] {$5,1,1$};
         %       \node[square, draw] (411) [below of=511] {$4,1,1$};
        %\node[ellipse, draw,fill=blue!10] (611) [right of=511] {$6,1,1$};
        %\node[square, draw,fill=blue!10] (711) [below of=611] {$7,1,1$};
         %              \node[ellipse, draw ] (311) [below of=411] {$3,1,1$};
%%% upper part
        \node[square, draw] (400) [ right  of=100] {$4,0,0$};
        %\node[ellipse,draw] (300) [right of=400] {$3,0,0$};
%%%
        \node[ellipse,draw,fill=blue!10] (510) [right of=400] {$5,1,0$};
        \node[square, draw] (410) [right of=510] {$4,1,0$};

        %\node[ellipse,draw] (310) [right of=410] {$3,1,0$};
        % \node[ellipse,draw] (211) [right of=310] {$2,1,1$};
         \node[ellipse,draw, fill=blue!10] (610) [below right of=510] {$6,1,0$};
                 \node[square, draw,fill=blue!10] (710) [ right of=610] {$7,1,0$};
        \path[->]   (000) edge node    {}   (100)
                    (100) edge [bend left, draw=blue!90, dash dot] node {} (000)
        %            (100) edge [dashed, draw=red] node {} (201)         
         %          (201) edge node {} (101)
          %    (101) edge [bend left, draw=magenta, dash dot] node {} (201)

           %     (101) edge node {} (001)  
            %    (101) edge [draw=magenta, dash dot]  node {} (401)
             %   (401) edge [draw=magenta, dash dot]   node {} (511)
              %  (511) edge   node {} (611)
               % (611) edge   node {} (711)
                %(511) edge   node {} (411)
            %    (411) edge [bend left,draw=magenta, dash dot]   node {} (511)
             %   (611) edge [bend left]  node {} (511)
              %  (411) edge [draw=magenta, dash dot]   node {} (311)
               % (311) edge [bend left]   node {} (411)
            %    (311) edge  node {} (211)
             %   (711) edge [bend left]  node {} (611)
              %  (401) edge  [draw=magenta, dash dot] node {} (301)
               % (301) edge  [ bend left]   node {} (401)

                %(301) edge   node {} (201)
                %(201) edge [bend left]    node {} (301)

%                (001) edge [bend left] node {} (101)
%%% part1

                    (100) edge [ draw=blue!90, dash dot]  node {} (400)
                    
  %                  (400) edge [dashed, draw=red] node {} (300)
 %                   (300) edge [dashed, draw=red, bend left]  node {} (400)
   %                 (300) edge node {} (201)
                   %% 
                   (400) edge  node {} (510)
                    (510) edge  node {} (410)
                    (410) edge [ bend left]  node {} (510)
    %                (410) edge [dashed, draw=red] node {} (310)
     %               (310) edge [dashed, draw=red, bend left] node {} (410)
      %              (310) edge node {} (211)
                    (510) edge  node {} (610)
                    (610) edge [bend left]  node {} (510)
                    (610) edge  node {} (710)
                    (710) edge [bend left]  node {} (610);
    \end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

